Characterization and Integration of the Singular Test Integrals in the Method-of-Moments Implementation of the Electric-Field Integral Equation

In this paper, we characterize the logarithmic singularities arising in the method of moments from the Green's function in integrals over the test domain, and we use two approaches for designing geometrically symmetric quadrature rules to integrate these singular integrands. These rules exhibit better convergence properties than quadrature rules for polynomials and, in general, lead to better accuracy with a lower number of quadrature points. We demonstrate their effectiveness for several examples encountered in both the scalar and vector potentials of the electric-field integral equation (singular, near-singular, and far interactions) as compared to the commonly employed polynomial scheme and the double Ma--Rokhlin--Wandzura (DMRW) rules, whose sample points are located asymmetrically within triangles.

==> fig_coplanar_rectangles.tex <==
\newsavebox{\coplanarrectangles}%
\sbox{\coplanarrectangles}{%
\newcommand*\projA{-20}% %-20
\newcommand*\projB{ 35}% % 35 %http://mirrors.ibiblio.org/CTAN/graphics/pgf/contrib/tikz-3dplot/tikz-3dplot_documentation.pdf
%\vspace*{17em}
%
\definecolor{darkred} {RGB}{227,26,28}%
\definecolor{darkorange} {RGB}{255,127,0}%
\definecolor{lightred} {RGB}{243.8,163.4,164.2}%
\definecolor{darkblue}  {RGB}{ 31,120,180}%
\definecolor{lightblue}  {RGB}{165.4,201,225}% % With 50% opacity, same as darkblue with 20% opacity
%\definecolor{lg}{RGB}{178,223,138}
%\definecolor{lightgreen}{RGB}{101,191,21} % 50% opacity
\definecolor{darkgreen} {RGB}{ 51,160, 44}%
\definecolor{lightgreen}{RGB}{173.4,217,170.6}% % With 50% opacity, same as darkgreen with 20% opacity
%\def\alp{130} %126.87
%\def\bet{115} %116.57
\def\xangle{100}% % angle from z (120 deg iso)
\def\yangle{60}%  % angle from z ( 60 deg iso)
\begin{tikzpicture}[scale=0.6,
%x={({-sin(\alp+\bet)*1cm},{ cos(\alp+\bet)*1cm})}, 
%y={({ sin(\bet     )*1cm},{-cos(\bet     )*1cm})}, 
%z={(0cm,1cm)}
x={({ sin(\xangle)*1cm},{ cos(\xangle)*1cm})}, 
y={({ .9*sin(\yangle)*1cm},{ .9*cos(\yangle)*1cm})}, 
z={(0cm,1cm)}
%x={(0.935cm,-0.118cm)},y={(0.354cm,0.312cm)},z={(0cm,0.943cm)}
%x={(0.866cm,-0.5cm)}, y={(0.866cm,0.5cm)}, z={(0cm,1cm)}
%x={({cos(7)*1cm},{-sin(7)*1cm})},
%y={({cos(42)/2*1cm},{sin(42)/2*1cm})},
%z={({0*1cm},{1cm})}
    %x={({cos(\projB)*1cm},{ sin(\projA)*sin(\projB)*1cm})}, 
    %y={({sin(\projB)*1cm},{-cos(\projB)*sin(\projA)*1cm})}, 
    %z={(             0cm ,{ cos(\projA)            *1cm})} 
    ]   %,every node/.append style={transform shape}]
   %\tikzoption{canvas is plane}[]{%
   %O(0,0,0)%
   %x(.866,-.5,0)%
   %y(.866,.5,0)}
   
   \def\Deltaz{0};    % Delta z
   \def\Deltay{2};    % Delta y
   \def\Deltaysrc{2}; % Distance from source rectangle to x axis
   \def\yb{0};        % Rectangle bottom
   \def\yt{4};        % Rectangle top
   \def\xl{1};        % Rectangle leftmost coordinate
   \def\xr{6};        % Rectangle rightmost coordinate
   \def\meas{1};      % Measurement offset from rightmost coordinate
   \def\mw{.25};      % Measurement perpendicular ends
   \def\thetaval{0}; % Value of theta
   \def\arcrad{1};    % Arc radius
   \def\ep{.1}        % Epsilon to trim lines for arrow heads
   \def\ymax{8}   %13   % y-axis length
   
   \useasboundingbox (-1cm,-2cm) rectangle (16cm,7cm);
   %\draw (current bounding box.north east) -- (current bounding box.north west) -- (current bounding box.south west) -- (current bounding box.south east) -- cycle;
   
   % Draw x axis and y axis
   \begin{scope}[canvas is xy plane at z=0,transform shape]
   % Lines
   \draw[line cap=round] (0,0) -- (8-\ep, 0);
   \draw[line cap=round] (0,0) -- (0,\ymax-\ep);
   \pgflowlevelsynccm
   % Arrows and labels
   \draw[-{Stealth[scale=2.0]},line cap=round] (0,0) to (8, 0) node[right,scale=2,dash pattern=on 0cm off 100cm] {$x$};
   \draw[-{Stealth[scale=2.0]},line cap=round] (0,0) to (0,\ymax) node[above,scale=2,dash pattern=on 0cm off 100cm] {$y$};
   \end{scope} 

   
   
   
   
   
   % Source Rectangle
   \def\xsx{\xl*.75+\xr*.25};
   \def\xsy{\yt*.75+\yb*.25+\Deltaysrc};
   \begin{scope}[canvas is xy plane at z=0]
      \draw[line join=round,thick,darkblue,fill=lightblue,fill opacity=.5,draw opacity=1] 
       (\xr,\yb+\Deltaysrc) -- 
       (\xr,\yt+\Deltaysrc) -- 
       (\xl,\yt+\Deltaysrc) -- 
       (\xl,\yb+\Deltaysrc) -- cycle;     
      \node[transform shape,scale=2,text=darkblue] at (\xl*.25+\xr*.75,\yt*.25+\yb*.75+\Deltaysrc) {$A_\src$};
      
      
      
      %% x_i
      %\draw[draw=darkblue,fill=darkblue] (\xl,\yt) circle (.1);
      %\node[transform shape,scale=2,text=darkblue,anchor=south] at (\xl-.0,\yt-0) {$\mathbf{x}_i$};
      
      % x_s    
      \coordinate (xs) at (\xsx,\xsy);
      \draw[draw=darkblue,fill=darkblue] (xs) circle (.1);
      \node[transform shape,scale=2,text=darkblue,anchor=north] at (xs) {$\mathbf{x}_\src$};
      
      % Coordinates
      \node[transform shape,scale=2,text=darkblue,anchor=north] at (\xl,\yb+\Deltaysrc) {$(a,c)$};
      \node[transform shape,scale=2,text=darkblue,anchor=north] at (\xr,\yb+\Deltaysrc) {$(b,c)$};
      \node[transform shape,scale=2,text=darkblue,anchor=south] at (\xl,\yt+\Deltaysrc) {$(a,d)$};
      \node[transform shape,scale=2,text=darkblue,anchor=south] at (\xr,\yt+\Deltaysrc) {$(b,d)$};
      
      \draw[draw=darkblue,fill=darkblue] (\xl,\yb+\Deltaysrc) circle (.1);
      \draw[draw=darkblue,fill=darkblue] (\xr,\yb+\Deltaysrc) circle (.1);
      \draw[draw=darkblue,fill=darkblue] (\xl,\yt+\Deltaysrc) circle (.1);
      \draw[draw=darkblue,fill=darkblue] (\xr,\yt+\Deltaysrc) circle (.1);
   \end{scope} 

   
   
   %% Delta y
   %\begin{scope}[canvas is xy plane at z=0,transform shape]
   %   \draw[line cap=round,gray] (\xr+\meas,\yt+\ep) -- (\xr+\meas,\yt+\Deltay-\ep); % Line
   %   \draw[line cap=round,dashed,gray] (\xr,\yt) -- (\xr+\meas+\mw,\yt); % End
   %   \draw[line cap=round,dashed,gray] (\xr,\yt+\Deltay) -- (\xr+\meas+\mw,\yt+\Deltay); % End
   %   \pgflowlevelsynccm
   %   \draw[{Stealth[scale=2.0,fill=gray,gray]}-{Stealth[scale=2.0,fill=gray,gray]},line cap=round,dash pattern=on 0cm off 100cm] (\xr+\meas,\yt) to(\xr+\meas,\yt+\Deltay);
   %   \node[transform shape,scale=2,right] at (\xr+\meas+\mw,\yt+\Deltay/2) {$\Delta y$};
   %\end{scope} 
   %
   %
   %% Delta z
   %\begin{scope}[canvas is xz plane at y=\yt+\Deltay]
   %   \draw[line cap=round,gray] (\xr+\meas,\ep) -- (\xr+\meas,\Deltaz-\ep); % Line
   %   \draw[line cap=round,dashed,gray] (\xr,\Deltaz) -- (\xr+\meas+\mw,\Deltaz); % End
   %   \pgflowlevelsynccm
   %   \draw[{Stealth[scale=2.0,fill=gray,gray]}-{Stealth[scale=2.0,fill=gray,gray]},line cap=round,dash pattern=on 0cm off 100cm] (\xr+\meas,0) to (\xr+\meas,\Deltaz);
   %   \node[transform shape,scale=2,right] at (\xr+\meas+\mw,\Deltaz/2) {$\Delta z$};
   %\end{scope} 
   
   %% y'
   %\begin{scope}[canvas is xy plane at z=\Deltaz,transform shape]
   %   \draw[dashed,line cap=round,gray] (0,\yt+\Deltay) -- (0,\ymax-\ep);
   %
   %   \pgflowlevelsynccm
   %   \draw[-{Stealth[scale=2.0,fill=gray,gray]},line cap=round,dash pattern=on 0cm off 100cm,text=gray] (0,\yt+\Deltay) to (0,\ymax) node[above,scale=2] {$y'$};
   %\end{scope}
   

   

   %% Arc
   %\begin{scope}[canvas is yz plane at x=0,transform shape]
   %   \draw[line cap=round,gray] (\yt+\Deltay+\arcrad,\Deltaz) arc (0:\thetaval:\arcrad);
   %   \node[scale=2] at ({\yt+\Deltay+1.5*\arcrad*cos(\thetaval/2)},{\Deltaz+1.5*\arcrad*sin(\thetaval/2)}) {$\theta$};
   %   \pgflowlevelsynccm
   %   
   %\end{scope}

   % Test Rectangle
   \def\xtx{\xl*.25+\xr*.75};
   \def\xty{\yt*.25+\yb*.75};
   % Origin, end of x vector, end of y vector
   \begin{scope}[canvas is plane={%
   O(0,{\yt+\Deltay+\Deltaysrc               },{\Deltaz               })%
   x(1,{\yt+\Deltay+\Deltaysrc               },{\Deltaz               })%
   y(0,{\yt+\Deltay+\Deltaysrc+cos(\thetaval)},{\Deltaz+sin(\thetaval)})}]
      % % Dashed Line
      % \draw[line cap=round,dashed,gray] (0,0) -- (0,1.5*\yt-\ep);%(0,\ymax-\yt-\Deltay-\ep);%
      
      % Rectangle
      \draw[line join=round,thick,draw=darkgreen,fill=lightgreen,fill opacity=.5,draw opacity=1] (\xr,\yb) -- (\xr,\yt) -- (\xl,\yt) -- (\xl,\yb) -- cycle;
      
      \node[transform shape,scale=2,text=darkgreen] at (\xl*.75+\xr*.25,\yt*.75+\yb*.25) {$A_\test$};
      
      % % Arrow
      % \pgflowlevelsynccm
      % \draw[-{Stealth[scale=2.0,fill=gray,gray]},line cap=round,dash pattern=on 0cm off 100cm,darkgreen] (0,0) to (0,1.5*\yt); 
      
      %% x_j
      %\draw[draw=darkgreen,fill=darkgreen] (\xr,0) circle (.1);
      %\node[transform shape,scale=2,text=darkgreen,anchor=south west] at (\xr-.2,0-.2) {$\mathbf{x}_j$};
      
      % x_t
      \coordinate (xt) at (\xtx,\xty);
      \draw[draw=darkgreen,fill=darkgreen] (xt) circle (.1);
      \node[transform shape,scale=2,text=darkgreen,anchor=south] at (xt) {$\mathbf{x}_\test$};
      
      
      \node[transform shape,anchor=east,scale=2,inner sep=5pt,gray] at (\xl*.5+\xr*.5,\yb-\Deltay*.5) {$R$};
   \end{scope}
   
   % R
   \def\Rax{(\xsx)};
   \def\Rbx{(\xtx)};
   \def\Ray{(\xsy)};
   \def\Rby{(\yt+\Deltay+\Deltaysrc-\yb+(\xty)*cos(\thetaval))};
   \def\Raz{(0)};
   \def\Rbz{(\Deltaz+(\xty)*sin(\thetaval))};
   
   \def\R{sqrt( (\Rbx-\Rax)^2 + (\Rby-\Ray)^2 + (\Rbz-\Raz)^2};
   
   \draw[line cap=round,gray] 
      (
       {\Rax+\ep*(\Rbx-\Rax)/\R}, %{\Rax},%
       {\Ray+\ep*(\Rby-\Ray)/\R},
       {\Raz+\ep*(\Rbz-\Raz)/\R}
      ) 
      -- 
      (
       {\Rbx+\ep*(\Rax-\Rbx)/\R}, 
       {\Rby+\ep*(\Ray-\Rby)/\R},  
       {\Rbz+\ep*(\Raz-\Rbz)/\R}
      ); 
   
   \draw[{Stealth[scale=2.0,fill=gray,gray]}-{Stealth[scale=2.0,fill=gray,gray]},line cap=round,dash pattern=on 0cm off 100cm] 
   ({\Rax},{\Ray},{\Raz}) -- ({\Rbx},{\Rby},{\Rbz}) ;
   
   % Draw z axis
   \begin{scope}[canvas is xz plane at y=0]
   % Line
   \draw[line cap=round] (0,0) -- (0,6-\ep);
   % Arrow and label, TODO: Rotate this to paper plane
   \pgflowlevelsynccm
   \draw[-{Stealth[scale=2.0]},line cap=round,dash pattern=on 0cm off 100cm] (0,0) to (0,6) node[above,scale=2] {$z$};
   \end{scope}
   
  
\end{tikzpicture}

}

%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{tikzpicture}
%\draw[thick,->] (0,0,0) -- (5,0,0) node[right]{$x$};
%\draw[thick,->] (0,0,0) -- (0,5,0) node[above]{$y$};
%\draw[thick,->] (0,0,0) -- (0,0,5) node[below left]{$z$};
%
%% canvas is yz plane at x=1
%\begin{scope}[canvas is plane={O(1,0,0)x(1,1,0)y(1,0,1)},blue!70]
%\draw[->] (0,0) -- (2,0) node[right] {$x$};
%\draw[->] (0,0) -- (0,2) node[right] {$y$};
%\draw[fill] (1,1) rectangle (2,2);
%\end{scope}
%
%% canvas is xz plane at y=4
%\begin{scope}[canvas is plane={O(0,4,0)x(1,4,0)y(0,4,1)},green!70]
%\draw[->] (0,0) -- (2,0) node[right] {$x$};
%\draw[->] (0,0) -- (0,2) node[right] {$y$};
%\draw[fill] (1,1) rectangle (2,2);
%\end{scope}
%
%% canvas is yz plane at x=4, tilted 45 deg
%\begin{scope}[canvas is plane={O(4,0,0)x(3.3,0.7,0)y(4,0,1)},red!70]
%\draw[->] (0,0) -- (2,0) node[right] {$x$};
%\draw[->] (0,0) -- (0,2) node[right] {$y$};
%\draw[fill] (1,1) rectangle (2,2);
%\end{scope}
%
%\begin{scope}[canvas is yz plane at x=7]%,transform shape]
%\draw[->] (0,0) -- ({2*cos(45)},0) node[right] {$x$};
%\draw[->] (0,0) -- (0,2) node[right] {$y$};
%\draw[fill] (1,1) rectangle (2,2);
%\end{scope}
%
%\end{tikzpicture}
%\end{document}

==> fig_perpendicular_rectangles.tex <==
\newsavebox{\perpendicularrectangles}%
\sbox{\perpendicularrectangles}{%
\newcommand*\projA{-20}% %-20
\newcommand*\projB{ 35}% % 35 %http://mirrors.ibiblio.org/CTAN/graphics/pgf/contrib/tikz-3dplot/tikz-3dplot_documentation.pdf
%\vspace*{17em}
%
\definecolor{darkred} {RGB}{227,26,28}%
\definecolor{darkorange} {RGB}{255,127,0}%
\definecolor{lightred} {RGB}{243.8,163.4,164.2}%
\definecolor{darkblue}  {RGB}{ 31,120,180}%
\definecolor{lightblue}  {RGB}{165.4,201,225}% % With 50% opacity, same as darkblue with 20% opacity
%\definecolor{lg}{RGB}{178,223,138}
%\definecolor{lightgreen}{RGB}{101,191,21} % 50% opacity
\definecolor{darkgreen} {RGB}{ 51,160, 44}%
\definecolor{lightgreen}{RGB}{173.4,217,170.6}% % With 50% opacity, same as darkgreen with 20% opacity
%\def\alp{130} %126.87
%\def\bet{115} %116.57
\def\xangle{100}% % angle from z (120 deg iso)
\def\yangle{60}%  % angle from z ( 60 deg iso)
\begin{tikzpicture}[scale=0.6,
%x={({-sin(\alp+\bet)*1cm},{ cos(\alp+\bet)*1cm})}, 
%y={({ sin(\bet     )*1cm},{-cos(\bet     )*1cm})}, 
%z={(0cm,1cm)}
x={({ sin(\xangle)*1cm},{ cos(\xangle)*1cm})}, 
y={({.9*sin(\yangle)*1cm},{.9*cos(\yangle)*1cm})}, 
z={(0cm,1cm)}
%x={(0.935cm,-0.118cm)},y={(0.354cm,0.312cm)},z={(0cm,0.943cm)}
%x={(0.866cm,-0.5cm)}, y={(0.866cm,0.5cm)}, z={(0cm,1cm)}
%x={({cos(7)*1cm},{-sin(7)*1cm})},
%y={({cos(42)/2*1cm},{sin(42)/2*1cm})},
%z={({0*1cm},{1cm})}
    %x={({cos(\projB)*1cm},{ sin(\projA)*sin(\projB)*1cm})}, 
    %y={({sin(\projB)*1cm},{-cos(\projB)*sin(\projA)*1cm})}, 
    %z={(             0cm ,{ cos(\projA)            *1cm})} 
    ]   %,every node/.append style={transform shape}]
   %\tikzoption{canvas is plane}[]{%
   %O(0,0,0)%
   %x(.866,-.5,0)%
   %y(.866,.5,0)}
   
   \def\Deltaz{0};    % Delta z
   \def\Deltay{0};    % Delta y
   \def\Deltaysrc{-4}; % Distance from source rectangle to x axis
   \def\yb{0};        % Rectangle bottom
   \def\yt{4};        % Rectangle top
   \def\xl{1.5};        % Rectangle leftmost coordinate
   \def\xr{6.5};        % Rectangle rightmost coordinate
   \def\meas{1};      % Measurement offset from rightmost coordinate
   \def\mw{.25};      % Measurement perpendicular ends
   \def\thetaval{90}; % Value of theta
   \def\arcrad{1};    % Arc radius
   \def\ep{.1}        % Epsilon to trim lines for arrow heads
   \def\ymax{6}   %13   % y-axis length
   
   \useasboundingbox (-6cm,-4cm) rectangle (9.5cm,7cm);
   %\draw (current bounding box.north east) -- (current bounding box.north west) -- (current bounding box.south west) -- (current bounding box.south east) -- cycle;
   
   % Draw x axis and y axis
   \begin{scope}[canvas is xy plane at z=0,transform shape]
   % Lines
   \draw[line cap=round] (0,0) -- (8-\ep, 0);
   \draw[line cap=round] (0,0) -- (0,-\ymax+\ep);
   \pgflowlevelsynccm
   % Arrows and labels
   \draw[-{Stealth[scale=2.0]},line cap=round] (0,0) to (8, 0) node[right,scale=2,dash pattern=on 0cm off 100cm] {$y$};
   \draw[-{Stealth[scale=2.0]},line cap=round] (0,0) to (0,-\ymax) node[right,scale=2,dash pattern=on 0cm off 100cm,rotate=270] {$x$};
   \end{scope} 

   
   
   
   
   
   % Source Rectangle
   \def\xsx{\xl*.75+\xr*.25};
   \def\xsy{\yt*.75+\yb*.25+\Deltaysrc};
   \begin{scope}[canvas is xy plane at z=0]
      \draw[line join=round,thick,darkgreen,fill=lightgreen,fill opacity=.5,draw opacity=1] 
       (\xr,\yb+\Deltaysrc) -- 
       (\xr,\yt+\Deltaysrc) -- 
       (\xl,\yt+\Deltaysrc) -- 
       (\xl,\yb+\Deltaysrc) -- cycle;     
      \node[transform shape,scale=2,text=darkgreen] at (\xl*.25+\xr*.75,\yt*.25+\yb*.75+\Deltaysrc) {$A_\test$};
      
      
      
      %% x_i
      %\draw[draw=darkgreen,fill=darkgreen] (\xl,\yt) circle (.1);
      %\node[transform shape,scale=2,text=darkgreen,anchor=south] at (\xl-.0,\yt-0) {$\mathbf{x}_i$};
      
      % x_s    
      \coordinate (xs) at (\xsx,\xsy);
      \draw[draw=darkgreen,fill=darkgreen] (xs) circle (.1);
      \node[transform shape,scale=2,text=darkgreen,anchor=north] at (xs) {$\mathbf{x}_\test$};
      
      % Coordinates
      \node[transform shape,scale=2,text=darkgreen,anchor=north] at (\xl,\yb+\Deltaysrc) {$(b,c,0)$};
      \node[transform shape,scale=2,text=darkgreen,anchor=north] at (\xr,\yb+\Deltaysrc) {$(b,d,0)$};
      \node[transform shape,scale=2,text=darkgreen,anchor=south] at (\xl,\yt+\Deltaysrc) {$(0,c,0)$};
      \node[transform shape,scale=2,text=darkgreen,anchor=south] at (\xr,\yt+\Deltaysrc) {$(0,d,0)$};
      
      \draw[draw=darkgreen,fill=darkgreen] (\xl,\yb+\Deltaysrc) circle (.1);
      \draw[draw=darkgreen,fill=darkgreen] (\xr,\yb+\Deltaysrc) circle (.1);
      \draw[draw=darkgreen,fill=darkgreen] (\xl,\yt+\Deltaysrc) circle (.1);
      \draw[draw=darkgreen,fill=darkgreen] (\xr,\yt+\Deltaysrc) circle (.1);
   \end{scope} 

   
   
   %% Delta y
   %\begin{scope}[canvas is xy plane at z=0,transform shape]
   %   \draw[line cap=round,gray] (\xr+\meas,\yt+\ep) -- (\xr+\meas,\yt+\Deltay-\ep); % Line
   %   \draw[line cap=round,dashed,gray] (\xr,\yt) -- (\xr+\meas+\mw,\yt); % End
   %   \draw[line cap=round,dashed,gray] (\xr,\yt+\Deltay) -- (\xr+\meas+\mw,\yt+\Deltay); % End
   %   \pgflowlevelsynccm
   %   \draw[{Stealth[scale=2.0,fill=gray,gray]}-{Stealth[scale=2.0,fill=gray,gray]},line cap=round,dash pattern=on 0cm off 100cm] (\xr+\meas,\yt) to(\xr+\meas,\yt+\Deltay);
   %   \node[transform shape,scale=2,right] at (\xr+\meas+\mw,\yt+\Deltay/2) {$\Delta y$};
   %\end{scope} 
   %
   %
   %% Delta z
   %\begin{scope}[canvas is xz plane at y=\yt+\Deltay]
   %   \draw[line cap=round,gray] (\xr+\meas,\ep) -- (\xr+\meas,\Deltaz-\ep); % Line
   %   \draw[line cap=round,dashed,gray] (\xr,\Deltaz) -- (\xr+\meas+\mw,\Deltaz); % End
   %   \pgflowlevelsynccm
   %   \draw[{Stealth[scale=2.0,fill=gray,gray]}-{Stealth[scale=2.0,fill=gray,gray]},line cap=round,dash pattern=on 0cm off 100cm] (\xr+\meas,0) to (\xr+\meas,\Deltaz);
   %   \node[transform shape,scale=2,right] at (\xr+\meas+\mw,\Deltaz/2) {$\Delta z$};
   %\end{scope} 
   
   %% y'
   %\begin{scope}[canvas is xy plane at z=\Deltaz,transform shape]
   %   \draw[dashed,line cap=round,gray] (0,\yt+\Deltay) -- (0,\ymax-\ep);
   %
   %   \pgflowlevelsynccm
   %   \draw[-{Stealth[scale=2.0,fill=gray,gray]},line cap=round,dash pattern=on 0cm off 100cm,text=gray] (0,\yt+\Deltay) to (0,\ymax) node[above,scale=2] {$y'$};
   %\end{scope}
   

   

   %% Arc
   %\begin{scope}[canvas is yz plane at x=0,transform shape]
   %   \draw[line cap=round,gray] (\yt+\Deltay+\arcrad,\Deltaz) arc (0:\thetaval:\arcrad);
   %   \node[scale=2] at ({\yt+\Deltay+1.5*\arcrad*cos(\thetaval/2)},{\Deltaz+1.5*\arcrad*sin(\thetaval/2)}) {$\theta$};
   %   \pgflowlevelsynccm
   %   
   %\end{scope}

   % Test Rectangle
   \def\xtx{\xl*.25+\xr*.75};
   \def\xty{\yt*.25+\yb*.75};
   % Origin, end of x vector, end of y vector
   \begin{scope}[canvas is plane={%
   O(0,{\yt+\Deltay+\Deltaysrc               },{\Deltaz               })%
   x(1,{\yt+\Deltay+\Deltaysrc               },{\Deltaz               })%
   y(0,{\yt+\Deltay+\Deltaysrc+cos(\thetaval)},{\Deltaz+sin(\thetaval)})}]
      % % Dashed Line
      % \draw[line cap=round,dashed,gray] (0,0) -- (0,1.5*\yt-\ep);%(0,\ymax-\yt-\Deltay-\ep);%
      
      % Rectangle
      \draw[line join=round,thick,draw=darkblue,fill=lightblue,fill opacity=.5,draw opacity=1] (\xr,\yb) -- (\xr,\yt) -- (\xl,\yt) -- (\xl,\yb) -- cycle;
      
      \node[transform shape,scale=2,text=darkblue] at (\xl*.75+\xr*.25,\yt*.75+\yb*.25) {$A_\src$};
      
      % % Arrow
      % \pgflowlevelsynccm
      % \draw[-{Stealth[scale=2.0,fill=gray,gray]},line cap=round,dash pattern=on 0cm off 100cm,darkblue] (0,0) to (0,1.5*\yt); 
      
      %% x_j
      %\draw[draw=darkblue,fill=darkblue] (\xr,0) circle (.1);
      %\node[transform shape,scale=2,text=darkblue,anchor=south west] at (\xr-.2,0-.2) {$\mathbf{x}_j$};
      
      % x_t
      \coordinate (xt) at (\xtx,\xty);
      \draw[draw=darkblue,fill=darkblue] (xt) circle (.1);
      \node[transform shape,scale=2,text=darkblue,anchor=south] at (xt) {$\mathbf{x}_\src$};
      
      % Coordinates
      %\node[transform shape,scale=2,text=darkblue,anchor=north] at (\xl,\yb) {$(b,c,0)$};
      %\node[transform shape,scale=2,text=darkblue,anchor=north] at (\xr,\yb) {$(b,d,0)$};
      \node[transform shape,scale=2,text=darkblue,anchor=south] at (\xl,\yt) {$(0,c,a)$};
      \node[transform shape,scale=2,text=darkblue,anchor=south] at (\xr,\yt) {$(0,d,a)$};
      
      \draw[draw=darkblue,fill=darkblue] (\xl,\yb) circle (.1);
      \draw[draw=darkblue,fill=darkblue] (\xr,\yb) circle (.1);
      \draw[draw=darkblue,fill=darkblue] (\xl,\yt) circle (.1);
      \draw[draw=darkblue,fill=darkblue] (\xr,\yt) circle (.1);
      
   \end{scope}
   
   % R
   \def\Rax{(\xsx)};
   \def\Rbx{(\xtx)};
   \def\Ray{(\xsy)};
   \def\Rby{(\yt+\Deltay+\Deltaysrc-\yb+(\xty)*cos(\thetaval))};
   \def\Raz{(0)};
   \def\Rbz{(\Deltaz+(\xty)*sin(\thetaval))};
   
   \def\R{sqrt( (\Rbx-\Rax)^2 + (\Rby-\Ray)^2 + (\Rbz-\Raz)^2};
   
   \draw[line cap=round,gray] 
      (
       {\Rax+\ep*(\Rbx-\Rax)/\R}, %{\Rax},%
       {\Ray+\ep*(\Rby-\Ray)/\R},
       {\Raz+\ep*(\Rbz-\Raz)/\R}
      ) 
      -- 
      (
       {\Rbx+\ep*(\Rax-\Rbx)/\R}, 
       {\Rby+\ep*(\Ray-\Rby)/\R},  
       {\Rbz+\ep*(\Raz-\Rbz)/\R}
      ); 
   
   \draw[{Stealth[scale=2.0,fill=gray,gray]}-{Stealth[scale=2.0,fill=gray,gray]},line cap=round,dash pattern=on 0cm off 100cm] 
   ({\Rax},{\Ray},{\Raz}) -- ({\Rbx},{\Rby},{\Rbz}) node[transform shape,midway,anchor=north,scale=2,inner sep=3pt,gray] {$R$};
   
   % Rc
   \def\Rax{(\xsx)};
   \def\Rbx{(\xl)};
   \def\Ray{(\xsy)};
   \def\Rby{(\yt+\Deltay+\Deltaysrc-\yb+(\yt)*cos(\thetaval))};
   \def\Raz{(0)};
   \def\Rbz{(\Deltaz+(\yt)*sin(\thetaval))};
   
   \def\R{sqrt( (\Rbx-\Rax)^2 + (\Rby-\Ray)^2 + (\Rbz-\Raz)^2};
   
   \draw[line cap=round,gray] 
      (
       {\Rax+\ep*(\Rbx-\Rax)/\R},
       {\Ray+\ep*(\Rby-\Ray)/\R},
       {\Raz+\ep*(\Rbz-\Raz)/\R}
      ) 
      -- 
      (
       {\Rbx+\ep*(\Rax-\Rbx)/\R}, 
       {\Rby+\ep*(\Ray-\Rby)/\R},  
       {\Rbz+\ep*(\Raz-\Rbz)/\R}
      ); 
   
   \draw[{Stealth[scale=2.0,fill=gray,gray]}-{Stealth[scale=2.0,fill=gray,gray]},line cap=round,dash pattern=on 0cm off 100cm] 
   ({\Rax},{\Ray},{\Raz}) -- ({\Rbx},{\Rby},{\Rbz})  node[transform shape,midway,left,scale=2,gray] {$R_c$};
   
   % Rd
   \def\Rax{(\xsx)};
   \def\Rbx{(\xr)};
   \def\Ray{(\xsy)};
   \def\Rby{(\yt+\Deltay+\Deltaysrc-\yb+(\yt)*cos(\thetaval))};
   \def\Raz{(0)};
   \def\Rbz{(\Deltaz+(\yt)*sin(\thetaval))};
   
   \def\R{sqrt( (\Rbx-\Rax)^2 + (\Rby-\Ray)^2 + (\Rbz-\Raz)^2};
   
   \draw[line cap=round,gray] 
      (
       {\Rax+\ep*(\Rbx-\Rax)/\R},
       {\Ray+\ep*(\Rby-\Ray)/\R},
       {\Raz+\ep*(\Rbz-\Raz)/\R}
      ) 
      -- 
      (
       {\Rbx+\ep*(\Rax-\Rbx)/\R}, 
       {\Rby+\ep*(\Ray-\Rby)/\R},  
       {\Rbz+\ep*(\Raz-\Rbz)/\R}
      ); 
   
   \draw[{Stealth[scale=2.0,fill=gray,gray]}-{Stealth[scale=2.0,fill=gray,gray]},line cap=round,dash pattern=on 0cm off 100cm] 
   ({\Rax},{\Ray},{\Raz}) -- ({\Rbx},{\Rby},{\Rbz})  node[transform shape,midway,anchor=south east,scale=2,inner sep=1pt,gray] {$R_d$};
   
   % Draw z axis
   \begin{scope}[canvas is xz plane at y=0]
   % Line
   \draw[line cap=round] (0,0) -- (0,6-\ep);
   % Arrow and label, TODO: Rotate this to paper plane
   \pgflowlevelsynccm
   \draw[-{Stealth[scale=2.0]},line cap=round,dash pattern=on 0cm off 100cm] (0,0) to (0,6) node[above,scale=2] {$z$};
   \end{scope}
   
  
\end{tikzpicture}

}

%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{tikzpicture}
%\draw[thick,->] (0,0,0) -- (5,0,0) node[right]{$x$};
%\draw[thick,->] (0,0,0) -- (0,5,0) node[above]{$y$};
%\draw[thick,->] (0,0,0) -- (0,0,5) node[below left]{$z$};
%
%% canvas is yz plane at x=1
%\begin{scope}[canvas is plane={O(1,0,0)x(1,1,0)y(1,0,1)},blue!70]
%\draw[->] (0,0) -- (2,0) node[right] {$x$};
%\draw[->] (0,0) -- (0,2) node[right] {$y$};
%\draw[fill] (1,1) rectangle (2,2);
%\end{scope}
%
%% canvas is xz plane at y=4
%\begin{scope}[canvas is plane={O(0,4,0)x(1,4,0)y(0,4,1)},green!70]
%\draw[->] (0,0) -- (2,0) node[right] {$x$};
%\draw[->] (0,0) -- (0,2) node[right] {$y$};
%\draw[fill] (1,1) rectangle (2,2);
%\end{scope}
%
%% canvas is yz plane at x=4, tilted 45 deg
%\begin{scope}[canvas is plane={O(4,0,0)x(3.3,0.7,0)y(4,0,1)},red!70]
%\draw[->] (0,0) -- (2,0) node[right] {$x$};
%\draw[->] (0,0) -- (0,2) node[right] {$y$};
%\draw[fill] (1,1) rectangle (2,2);
%\end{scope}
%
%\begin{scope}[canvas is yz plane at x=7]%,transform shape]
%\draw[->] (0,0) -- ({2*cos(45)},0) node[right] {$x$};
%\draw[->] (0,0) -- (0,2) node[right] {$y$};
%\draw[fill] (1,1) rectangle (2,2);
%\end{scope}
%
%\end{tikzpicture}
%\end{document}

==> fig_two_triangles.tex <==
\newsavebox{\twotriangles}%
\sbox{\twotriangles}{%
%\frame{%
\newcommand*\projA{-20}% %-20
\newcommand*\projB{ 35}% % 35
%\vspace*{17em}
%
\definecolor{darkred} {RGB}{227,26,28}%
\definecolor{darkorange} {RGB}{255,127,0}%
\definecolor{lightred} {RGB}{243.8,163.4,164.2}%
\definecolor{darkblue}  {RGB}{ 31,120,180}%
\definecolor{lightblue}  {RGB}{165.4,201,225}% % With 50% opacity, same as darkblue with 20% opacity
%\definecolor{lg}{RGB}{178,223,138}
%\definecolor{lightgreen}{RGB}{101,191,21} % 50% opacity
\definecolor{darkgreen} {RGB}{ 51,160, 44}%
\definecolor{lightgreen}{RGB}{173.4,217,170.6}% % With 50% opacity, same as darkgreen with 20% opacity
%
%\def\alp{130} %126.87
%\def\bet{115} %116.57
\def\xangle{100}% % angle from z (120 deg iso)
\def\yangle{60}%  % angle from z ( 60 deg iso)
%\frame{%
\begin{tikzpicture}[scale=0.6,
%x={({-sin(\alp+\bet)*1cm},{ cos(\alp+\bet)*1cm})}, 
%y={({ sin(\bet     )*1cm},{-cos(\bet     )*1cm})}, 
%z={(0cm,1cm)}
x={({ sin(\xangle)*1cm},{ cos(\xangle)*1cm})}, 
y={({.9*sin(\yangle)*1cm},{.9*cos(\yangle)*1cm})}, 
z={(0cm,1cm)}
%x={(0.935cm,-0.118cm)},y={(0.354cm,0.312cm)},z={(0cm,0.943cm)}
%x={(0.866cm,-0.5cm)}, y={(0.866cm,0.5cm)}, z={(0cm,1cm)}
%x={({cos(7)*1cm},{-sin(7)*1cm})},
%y={({cos(42)/2*1cm},{sin(42)/2*1cm})},
%z={({0*1cm},{1cm})}
    %x={({cos(\projB)*1cm},{ sin(\projA)*sin(\projB)*1cm})}, 
    %y={({sin(\projB)*1cm},{-cos(\projB)*sin(\projA)*1cm})}, 
    %z={(             0cm ,{ cos(\projA)            *1cm})} 
    ]   %,every node/.append style={transform shape}]
   %\tikzoption{canvas is plane}[]{%
   %O(0,0,0)%
   %x(.866,-.5,0)%
   %y(.866,.5,0)}

   \def\Deltaz{1};    % Delta z
   \def\Deltay{3};    % Delta y
   \def\h{4};         % Triangle height
   \def\xl{-4};       % Triangle leftmost coordinate
   \def\xr{4};        % Triangle rightmost coordinate
   \def\meas{1};      % Measurement offset from rightmost coordinate
   \def\mw{.25};      % Measurement perpendicular ends
   \def\thetaval{45}; % Value of theta
   \def\arcrad{1};    % Arc radius
   \def\ep{.1}        % Epsilon to trim lines for arrow heads
   \def\ymax{13}      % y-axis length
   
   \useasboundingbox (-2cm,-2cm) rectangle (13cm,10.5cm);
   %\draw[red] (current bounding box.north east) -- (current bounding box.north west) -- (current bounding box.south west) -- (current bounding box.south east) -- cycle;
   
   % Draw x axis and y axis
   \begin{scope}[canvas is xy plane at z=0,transform shape]
   % Lines
   \draw[line cap=round] (0,0) -- (8-\ep, 0);
   \draw[line cap=round] (0,0) -- (0,\ymax-\ep);
   \pgflowlevelsynccm
   % Arrows and labels
   \draw[-{Stealth[scale=2.0]},line cap=round] (0,0) to (8, 0) node[right,scale=2,dash pattern=on 0cm off 100cm] {$x$};
   \draw[-{Stealth[scale=2.0]},line cap=round] (0,0) to (0,\ymax) node[above,scale=2,dash pattern=on 0cm off 100cm] {$y$};
   \end{scope} 

   
   
   
   
   
   % Draw z axis
   \begin{scope}[canvas is xz plane at y=0]
   % Line
   \draw[line cap=round] (0,0) -- (0,8-\ep);
   % Arrow and label, TODO: Rotate this to paper plane
   \pgflowlevelsynccm
   \draw[-{Stealth[scale=2.0]},line cap=round,dash pattern=on 0cm off 100cm] (0,0) to (0,8) node[above,scale=2] {$z$};
   \end{scope}

   % Source Triangle
   \begin{scope}[canvas is xy plane at z=0]
      \draw[thick,darkblue,fill=lightblue,fill opacity=.5,draw opacity=1] (0,0) -- (\xr,\h) -- (\xl,\h) -- cycle;     
      \node[transform shape,scale=2,text=darkblue,right] at (0,\h/3*2) {$A_\src$};
      
      
      
      % x_i
      \draw[draw=darkblue,fill=darkblue] (\xl,\h) circle (.1);
      \node[transform shape,scale=2,text=darkblue,anchor=south] at (\xl-.0,\h-0) {$\mathbf{x}_i$};
      
      % x_s
      \draw[draw=darkblue,fill=darkblue] (\xl/4,\h*.7) circle (.1);
      \node[transform shape,scale=2,text=darkblue,anchor=north] at (\xl/4,\h*.7-.1) {$\mathbf{x}_\src$};
   \end{scope} 

   
   
   % Delta y
   \begin{scope}[canvas is xy plane at z=0,transform shape]
      \draw[line cap=round,gray] (\xr+\meas,\h+\ep) -- (\xr+\meas,\h+\Deltay-\ep); % Line
      \draw[line cap=round,dashed,gray] (\xr,\h) -- (\xr+\meas+\mw,\h); % End
      \draw[line cap=round,dashed,gray] (\xr,\h+\Deltay) -- (\xr+\meas+\mw,\h+\Deltay); % End
      \pgflowlevelsynccm
      \draw[{Stealth[scale=2.0,fill=gray,gray]}-{Stealth[scale=2.0,fill=gray,gray]},line cap=round,dash pattern=on 0cm off 100cm] (\xr+\meas,\h) to(\xr+\meas,\h+\Deltay);
      \node[transform shape,scale=2,right,gray] at (\xr+\meas+\mw,\h+\Deltay/2) {$\Delta y$};
   \end{scope} 
   
   
   % Delta z
   \begin{scope}[canvas is xz plane at y=\h+\Deltay]
      \draw[line cap=round,gray] (\xr+\meas,\ep) -- (\xr+\meas,\Deltaz-\ep); % Line
      \draw[line cap=round,dashed,gray] (\xr,\Deltaz) -- (\xr+\meas+\mw,\Deltaz); % End
      \pgflowlevelsynccm
      \draw[{Stealth[scale=2.0,fill=gray,gray]}-{Stealth[scale=2.0,fill=gray,gray]},line cap=round,dash pattern=on 0cm off 100cm] (\xr+\meas,0) to (\xr+\meas,\Deltaz);
      \node[transform shape,scale=2,right,gray] at (\xr+\meas+\mw,\Deltaz/2) {$\Delta z$};
   \end{scope} 
   
   % y'
   \begin{scope}[canvas is xy plane at z=\Deltaz,transform shape]
      \draw[dashed,line cap=round,gray] (0,\h+\Deltay) -- (0,\ymax-\ep);

      \pgflowlevelsynccm
      \draw[-{Stealth[scale=2.0,fill=gray,gray]},line cap=round,dash pattern=on 0cm off 100cm,text=gray] (0,\h+\Deltay) to (0,\ymax) node[above,scale=2] {$y'$};
   \end{scope}
   

   

   % Arc
   \begin{scope}[canvas is yz plane at x=0,transform shape]
      \draw[line cap=round,gray] (\h+\Deltay+\arcrad,\Deltaz) arc (0:\thetaval:\arcrad);
      \node[scale=2] at ({\h+\Deltay+1.5*\arcrad*cos(\thetaval/2)},{\Deltaz+1.5*\arcrad*sin(\thetaval/2)}) {$\theta$};
      \pgflowlevelsynccm
      
   \end{scope}

   % Test Triangle
   \begin{scope}[canvas is plane={O(0,\h+\Deltay,\Deltaz)x(1,\h+\Deltay,\Deltaz)y(0,{\h+\Deltay+cos(\thetaval)},{\Deltaz+sin(\thetaval)})}]
      % Dashed Line
      \draw[line cap=round,dashed,gray] (0,0) -- (0,\ymax-\h-\Deltay-\ep);%(0,1.5*\h-\ep);
      
      % Triangle
      \draw[thick,draw=darkgreen,fill=lightgreen,fill opacity=.5,draw opacity=1] (\xr,0) -- (0,\h) -- (\xl,0) -- cycle;
      
      \node[transform shape,scale=2,text=darkgreen,left] at (0,\h/3) {$A_\test$};
      
      % Arrow
      \pgflowlevelsynccm
      \draw[-{Stealth[scale=2.0,fill=gray,gray]},line cap=round,dash pattern=on 0cm off 100cm,darkgreen] (0,0) to (0,1.5*\h); 
      
      % x_j
      \draw[draw=darkgreen,fill=darkgreen] (\xr,0) circle (.1);
      \node[transform shape,scale=2,text=darkgreen,anchor=south west] at (\xr-.2,0-.2) {$\mathbf{x}_j$};
      
      % x_t
      \draw[draw=darkgreen,fill=darkgreen] (\xl*.8,\h*.1) circle (.1);
      \node[transform shape,scale=2,text=darkgreen,anchor=south west] at (\xl*.8,\h*.1-.1) {$\mathbf{x}_\test$};
      
   \end{scope}
   
   % R
   \def\R{sqrt((\xl*.8-\xl/4)^2+(\h+\Deltay+\h*.1*cos(\thetaval)-\h*.7)^2+(\Deltaz+\h*.1*sin(\thetaval))^2)};
   \draw[line cap=round,gray] ({\xl/4+(\xl*.8-\xl/4)/\R*\ep},{\h*.7+(\h+\Deltay+\h*.1*cos(\thetaval)-\h*.7)/\R*\ep},{0+(\Deltaz+\h*.1*sin(\thetaval))/\R*\ep}) -- ({\xl*.8-(\xl*.8-\xl/4)/\R*\ep}, {\h+\Deltay+\h*.1*cos(\thetaval)-(\h+\Deltay+\h*.1*cos(\thetaval)-\h*.7)/\R*\ep}, {\Deltaz+\h*.1*sin(\thetaval)-(\Deltaz+\h*.1*sin(\thetaval))/\R*\ep}) node[midway,right,gray] {$R$};
   
   
   
   
   \draw[{Stealth[scale=2.0,fill=gray,gray]}-{Stealth[scale=2.0,fill=gray,gray]},line cap=round,dash pattern=on 0cm off 100cm] (\xl/4,\h*.7,0) to (\xl*.8, {\h+\Deltay+\h*.1*cos(\thetaval)}, {\Deltaz+\h*.1*sin(\thetaval)});
   

\end{tikzpicture}%
%}%
%}%
}%

==> mapping_ieee.tex <==
\begin{tikzpicture}[scale=0.85]

\definecolor{lightgreen}{RGB}{173.4,217,170.6}
\definecolor{darkgreen} {RGB}{ 51  ,160, 44}
\definecolor{darkblue}  {RGB}{ 31  ,120,180}
\definecolor{lightblue} {RGB}{165.4,201,225}
\definecolor{darkred}   {RGB}{227  ,26,28}
\definecolor{lightred} {RGB}{243.8,163.4,164.2}

\def\ls{2.5}; % Line scale factor
\def\ss{2.5}; % Square scale factor
%\def\qs{5}; % Quadrilateral scale factor
\def\ts{5}; % Triangle scale factor

\def\lx{+\ls*0-12}
\def\sx{+\ss*0-12}
%\def\qx{+\ts*.5-7.5}
%\def\tx{0}
\def\tx{+\ts*.5-7.5}

\def\ly{\ss*1.75}
\def\sy{\ss*0}
%\def\qy{{\qs*sqrt(3)/6}}
\def\ty{{\ts*sqrt(3)/6}}

% Triangle --------------------------------------------------
\coordinate (A) at (-0.5,{-sqrt(3)/6});
\coordinate (B) at ( 0.5,{-sqrt(3)/6});
\coordinate (C) at ( 0  , {sqrt(1/3)});
\coordinate (D) at ($0.5*(A)+0.5*(B)$);
\coordinate (E) at ($0.5*(B)+0.5*(C)$);
\coordinate (F) at ($0.5*(C)+0.5*(A)$);
\coordinate (O) at (0,0);


\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);
\coordinate (T5) at ($\ts*(E)+(\tx,\ty)$);
\coordinate (T6) at ($\ts*(F)+(\tx,\ty)$);
\coordinate (TO) at ($\ts*(O)+(\tx,\ty)$);






\draw[fill=lightgreen,fill opacity=.5] (T1) -- (T4) -- (TO) -- (T6) -- cycle;
\draw[fill=lightblue, fill opacity=.5] (T2) -- (T5) -- (TO) -- (T4) -- cycle;
\draw[fill=lightred,  fill opacity=.5] (T3) -- (T6) -- (TO) -- (T5) -- cycle;

% Medians
\draw[darkred,dashed] ($\ts*(C)+(\tx,\ty)$) -- ($\ts*(O)+(\tx,\ty)$);
\draw[darkgreen,dashed] ($\ts*(A)+(\tx,\ty)$) -- ($\ts*(O)+(\tx,\ty)$);
\draw[darkblue,dashed] ($\ts*(B)+(\tx,\ty)$) -- ($\ts*(O)+(\tx,\ty)$);

% Points
\draw[draw=darkgreen,fill=darkgreen] ($(T1)+\ts*(0.026257799012478, 0.015159947328181 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(T1)+\ts*(0.074170144832526, 0.100178635875917 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(T1)+\ts*(0.159477322317448, 0.251553072450514 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(T1)+\ts*(0.236815739060366, 0.388787237326027 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(T1)+\ts*(0.123842316001278, 0.014143911689380 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(T1)+\ts*(0.161885363466855, 0.093464558175449 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(T1)+\ts*(0.229620410596510, 0.234693720559197 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(T1)+\ts*(0.291028154440107, 0.362730307147916 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(T1)+\ts*(0.297590012300897, 0.012334876229172 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(T1)+\ts*(0.318060929411206, 0.081510248524392 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(T1)+\ts*(0.354509075068010, 0.204675909920681 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(T1)+\ts*(0.387552506598853, 0.316336353160253 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(T1)+\ts*(0.455107493721692, 0.010694827379250 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(T1)+\ts*(0.459647737932681, 0.070672621387675 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(T1)+\ts*(0.467731571276731, 0.177462139434817 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(T1)+\ts*(0.475060273157097, 0.274276176588547 )$) circle (.05);
%\draw[draw=darkblue, fill=darkblue]  ($(T1)+\ts*(0.973742200987522, 0.015159947328181 )$) circle (.05);
%\draw[draw=darkblue, fill=darkblue]  ($(T1)+\ts*(0.876157683998722, 0.014143911689380 )$) circle (.05);
%\draw[draw=darkblue, fill=darkblue]  ($(T1)+\ts*(0.702409987699104, 0.012334876229172 )$) circle (.05);
%\draw[draw=darkblue, fill=darkblue]  ($(T1)+\ts*(0.544892506278308, 0.010694827379250 )$) circle (.05);
%\draw[draw=darkblue, fill=darkblue]  ($(T1)+\ts*(0.925829855167474, 0.100178635875917 )$) circle (.05);
%\draw[draw=darkblue, fill=darkblue]  ($(T1)+\ts*(0.838114636533145, 0.093464558175449 )$) circle (.05);
%\draw[draw=darkblue, fill=darkblue]  ($(T1)+\ts*(0.681939070588794, 0.081510248524392 )$) circle (.05);
%\draw[draw=darkblue, fill=darkblue]  ($(T1)+\ts*(0.540352262067319, 0.070672621387675 )$) circle (.05);
%\draw[draw=darkblue, fill=darkblue]  ($(T1)+\ts*(0.840522677682552, 0.251553072450514 )$) circle (.05);
%\draw[draw=darkblue, fill=darkblue]  ($(T1)+\ts*(0.770379589403490, 0.234693720559197 )$) circle (.05);
%\draw[draw=darkblue, fill=darkblue]  ($(T1)+\ts*(0.645490924931990, 0.204675909920681 )$) circle (.05);
%\draw[draw=darkblue, fill=darkblue]  ($(T1)+\ts*(0.532268428723269, 0.177462139434817 )$) circle (.05);
%\draw[draw=darkblue, fill=darkblue]  ($(T1)+\ts*(0.763184260939634, 0.388787237326027 )$) circle (.05);
%\draw[draw=darkblue, fill=darkblue]  ($(T1)+\ts*(0.708971845559893, 0.362730307147916 )$) circle (.05);
%\draw[draw=darkblue, fill=darkblue]  ($(T1)+\ts*(0.612447493401147, 0.316336353160253 )$) circle (.05);
%\draw[draw=darkblue, fill=darkblue]  ($(T1)+\ts*(0.524939726842903, 0.274276176588547 )$) circle (.05);
%\draw[draw=darkred,  fill=darkred]   ($(T1)+\ts*(0.500000000000000, 0.835705509128076 )$) circle (.05);
%\draw[draw=darkred,  fill=darkred]   ($(T1)+\ts*(0.549672171168752, 0.751702856219141 )$) circle (.05);
%\draw[draw=darkred,  fill=darkred]   ($(T1)+\ts*(0.638112689983448, 0.602137455104753 )$) circle (.05);
%\draw[draw=darkred,  fill=darkred]   ($(T1)+\ts*(0.718291754661326, 0.466543339079162 )$) circle (.05);
%\draw[draw=darkred,  fill=darkred]   ($(T1)+\ts*(0.450327828831248, 0.751702856219141 )$) circle (.05);
%\draw[draw=darkred,  fill=darkred]   ($(T1)+\ts*(0.500000000000000, 0.679096287433540 )$) circle (.05);
%\draw[draw=darkred,  fill=darkred]   ($(T1)+\ts*(0.588440518814696, 0.549821434700849 )$) circle (.05);
%\draw[draw=darkred,  fill=darkred]   ($(T1)+\ts*(0.668619583492574, 0.432622475248847 )$) circle (.05);
%\draw[draw=darkred,  fill=darkred]   ($(T1)+\ts*(0.361887310016552, 0.602137455104752 )$) circle (.05);
%\draw[draw=darkred,  fill=darkred]   ($(T1)+\ts*(0.411559481185304, 0.549821434700849 )$) circle (.05);
%\draw[draw=darkred,  fill=darkred]   ($(T1)+\ts*(0.500000000000000, 0.456673583943076 )$) circle (.05);
%\draw[draw=darkred,  fill=darkred]   ($(T1)+\ts*(0.580179064677878, 0.372226911189369 )$) circle (.05);
%\draw[draw=darkred,  fill=darkred]   ($(T1)+\ts*(0.281708245338674, 0.466543339079162 )$) circle (.05);
%\draw[draw=darkred,  fill=darkred]   ($(T1)+\ts*(0.331380416507426, 0.432622475248847 )$) circle (.05);
%\draw[draw=darkred,  fill=darkred]   ($(T1)+\ts*(0.419820935322122, 0.372226911189369 )$) circle (.05);
%\draw[draw=darkred,  fill=darkred]   ($(T1)+\ts*(0.500000000000000, 0.317473050607345 )$) circle (.05);



%\draw[thick] (A) -- (B) -- (C) -- cycle;
\draw[thick] ($\ts*(O)+(\tx,\ty)$) -- ($\ts*(D)+(\tx,\ty)$);
\draw[thick] ($\ts*(O)+(\tx,\ty)$) -- ($\ts*(E)+(\tx,\ty)$);
\draw[thick] ($\ts*(O)+(\tx,\ty)$) -- ($\ts*(F)+(\tx,\ty)$);


% Draw Triangle
\draw[thick] (T1) -- (T2) -- (T3) -- cycle;

% Draw nodes
\draw[fill=black] (T1) circle (.07);
\draw[fill=black] (T2) circle (.07);
\draw[fill=black] (T3) circle (.07);
\draw[fill=black] (TO) circle (.07);
\draw[fill=black] (T4) circle (.07);
\draw[fill=black] (T5) circle (.07);
\draw[fill=black] (T6) circle (.07);

% Label nodes
%\node[anchor=north east] at (T1) {$A$};
%\node[anchor=north west] at (T2) {$B$};
%\node[above = .1 of T3] {$C$};
%\node[below = .1 of T4] {$D$};
%\node[anchor=south west] at (T5) {$E$};
%\node[anchor=south east] at (T6) {$F$};


%% Quadrilateral --------------------------------------------------------
%\coordinate (Q1) at ($\qs*(A)+(\qx,\qy)$);
%\coordinate (Q2) at ($\qs*(D)+(\qx,\qy)$);
%\coordinate (Q3) at ($\qs*(O)+(\qx,\qy)$);
%\coordinate (Q4) at ($\qs*(F)+(\qx,\qy)$);
%\draw[thick,darkgreen,fill=lightgreen,fill opacity=.5,draw opacity=1] (Q1) -- (Q2) -- (Q3) -- (Q4) -- cycle;
%
%% Points
%\draw[draw=darkgreen,fill=darkgreen] ($(Q1)+\qs*(0.026257799012478, 0.015159947328181 )$) circle (.05);
%\draw[draw=darkgreen,fill=darkgreen] ($(Q1)+\qs*(0.074170144832526, 0.100178635875917 )$) circle (.05);
%\draw[draw=darkgreen,fill=darkgreen] ($(Q1)+\qs*(0.159477322317448, 0.251553072450514 )$) circle (.05);
%\draw[draw=darkgreen,fill=darkgreen] ($(Q1)+\qs*(0.236815739060366, 0.388787237326027 )$) circle (.05);
%\draw[draw=darkgreen,fill=darkgreen] ($(Q1)+\qs*(0.123842316001278, 0.014143911689380 )$) circle (.05);
%\draw[draw=darkgreen,fill=darkgreen] ($(Q1)+\qs*(0.161885363466855, 0.093464558175449 )$) circle (.05);
%\draw[draw=darkgreen,fill=darkgreen] ($(Q1)+\qs*(0.229620410596510, 0.234693720559197 )$) circle (.05);
%\draw[draw=darkgreen,fill=darkgreen] ($(Q1)+\qs*(0.291028154440107, 0.362730307147916 )$) circle (.05);
%\draw[draw=darkgreen,fill=darkgreen] ($(Q1)+\qs*(0.297590012300897, 0.012334876229172 )$) circle (.05);
%\draw[draw=darkgreen,fill=darkgreen] ($(Q1)+\qs*(0.318060929411206, 0.081510248524392 )$) circle (.05);
%\draw[draw=darkgreen,fill=darkgreen] ($(Q1)+\qs*(0.354509075068010, 0.204675909920681 )$) circle (.05);
%\draw[draw=darkgreen,fill=darkgreen] ($(Q1)+\qs*(0.387552506598853, 0.316336353160253 )$) circle (.05);
%\draw[draw=darkgreen,fill=darkgreen] ($(Q1)+\qs*(0.455107493721692, 0.010694827379250 )$) circle (.05);
%\draw[draw=darkgreen,fill=darkgreen] ($(Q1)+\qs*(0.459647737932681, 0.070672621387675 )$) circle (.05);
%\draw[draw=darkgreen,fill=darkgreen] ($(Q1)+\qs*(0.467731571276731, 0.177462139434817 )$) circle (.05);
%\draw[draw=darkgreen,fill=darkgreen] ($(Q1)+\qs*(0.475060273157097, 0.274276176588547 )$) circle (.05);
%
%
%
%
%
%
%
%
%
%\draw[darkgreen,fill=darkgreen] (Q1) circle (.07);
%\draw[darkgreen,fill=darkgreen] (Q2) circle (.07);
%\draw[darkgreen,fill=darkgreen] (Q3) circle (.07);
%\draw[darkgreen,fill=darkgreen] (Q4) circle (.07);
%
%\node[anchor=north east] at (Q1) {$A$};
%\node[anchor=north west] at (Q2) {$D$};
%\node[anchor=south west] at (Q3) {$O$};
%\node[anchor=south east] at (Q4) {$F$};

% Square -------------------------------------------------------
\coordinate (S1) at (0*\ss+\sx,0*\ss+\sy);
\coordinate (S2) at (1*\ss+\sx,0*\ss+\sy);
\coordinate (S4) at (0*\ss+\sx,1*\ss+\sy);
\coordinate (S3) at (1*\ss+\sx,1*\ss+\sy);
\draw[thick,fill=lightgray,fill opacity=.5] (S1) -- (S2) -- (S3) -- (S4) -- cycle;

\draw[fill=black] ($(S1)+\ss*(0.035428798606880, 0.035428798606880)$) circle (.05);
\draw[fill=black] ($(S1)+\ss*(0.035428798606880, 0.234117483281889)$) circle (.05);
\draw[fill=black] ($(S1)+\ss*(0.035428798606880, 0.587879558540673)$) circle (.05);
\draw[fill=black] ($(S1)+\ss*(0.035428798606880, 0.908595817252184)$) circle (.05);
\draw[fill=black] ($(S1)+\ss*(0.234117483281889, 0.035428798606880)$) circle (.05);
\draw[fill=black] ($(S1)+\ss*(0.234117483281889, 0.234117483281889)$) circle (.05);
\draw[fill=black] ($(S1)+\ss*(0.234117483281889, 0.587879558540673)$) circle (.05);
\draw[fill=black] ($(S1)+\ss*(0.234117483281889, 0.908595817252184)$) circle (.05);
\draw[fill=black] ($(S1)+\ss*(0.587879558540673, 0.035428798606880)$) circle (.05);
\draw[fill=black] ($(S1)+\ss*(0.587879558540673, 0.234117483281889)$) circle (.05);
\draw[fill=black] ($(S1)+\ss*(0.587879558540673, 0.587879558540673)$) circle (.05);
\draw[fill=black] ($(S1)+\ss*(0.587879558540673, 0.908595817252184)$) circle (.05);
\draw[fill=black] ($(S1)+\ss*(0.908595817252184, 0.035428798606880)$) circle (.05);
\draw[fill=black] ($(S1)+\ss*(0.908595817252184, 0.234117483281889)$) circle (.05);
\draw[fill=black] ($(S1)+\ss*(0.908595817252184, 0.587879558540673)$) circle (.05);
\draw[fill=black] ($(S1)+\ss*(0.908595817252184, 0.908595817252184)$) circle (.05);

\draw[fill=black] (S1) circle (.07);
\draw[fill=black] (S2) circle (.07);
\draw[fill=black] (S3) circle (.07);
\draw[fill=black] (S4) circle (.07);

\node[anchor=north] at (S1) {$(0,0)$};
%\node[anchor=north west] at (S2) {$(1,0)$};
\node[above] at (S3) {$(1,1)$};
%\node[anchor=south east] at (S4) {$(0,1)$};


% Line ----------------------------------------------------------------

\coordinate (L1) at (0*\ls+\lx,0*\ls+\ly);
\coordinate (L2) at (1*\ls+\lx,0*\ls+\ly);
\draw[thick] (L1) -- (L2);

\draw[fill=black] ($(L1)+\ls*(0.035428798606880, 0.0)$) circle (.05);
\draw[fill=black] ($(L1)+\ls*(0.234117483281889, 0.0)$) circle (.05);
\draw[fill=black] ($(L1)+\ls*(0.587879558540673, 0.0)$) circle (.05);
\draw[fill=black] ($(L1)+\ls*(0.908595817252184, 0.0)$) circle (.05);



\draw[fill=black] ($(L1)+\ls*(0.0,0.05)$) -- ($(L1)-\ls*(0.0,0.05)$);
\draw[fill=black] ($(L2)+\ls*(0.0,0.05)$) -- ($(L2)-\ls*(0.0,0.05)$);


\node[below = .1 of L1] {$0$};
\node[below = .1 of L2] {$1$};

\node[right] (xi1)  at ($(L2)+0.15*(L2)-0.15*(L1)$) {$\xi$};
\draw[thick,->,>=stealth] (L2) -- (xi1);




% Arrows
\node[above] (eta1) at ($(S4)+0.15*(S4)-0.15*(S1)$) {$\eta$};
\node[right] (xi1)  at ($(S2)+0.15*(S2)-0.15*(S1)$) {$\xi$};
\draw[thick,->,>=stealth] (S4) -- (eta1);
\draw[thick,->,>=stealth] (S2) -- (xi1);


%\coordinate (eta2) at ($(Q4)+0.15*(Q4)-0.15*(Q1)$);
%\node[darkgreen,right] (xi2)  at ($(Q2)+0.15*(Q2)-0.15*(Q1)$) {$\xi'$};
%\draw[darkgreen,thick,->,>=stealth] (Q2) -- (xi2);
%\draw[darkgreen,thick,->,>=stealth] (Q4) -- (eta2) node[anchor=south,rotate=-30]{$\eta'$};

\draw[thick,->,>=stealth] (-8.5,1.5) -- (-7.5,1.5);
%\draw[thick,->,>=stealth] (-4,1.5) -- (-3,1.5);

\draw[thick,->,>=stealth] (0.5*\ls+\lx,3.9) -- (0.5*\ls+\lx,2.9);

% Nodes









\end{tikzpicture}

==> opt_fig_ieee.tex <==
\begin{tikzpicture}

\definecolor{lightgreen}{RGB}{173.4,217,170.6}
\definecolor{darkgreen} {RGB}{227  ,26,28}%{ 51  ,160, 44}
\definecolor{darkblue}  {RGB}{ 31  ,120,180}
\definecolor{lightblue} {RGB}{165.4,201,225}
\definecolor{darkred}   {RGB}{ 51  ,160, 44}%{227  ,26,28}
\definecolor{lightred}  {RGB}{243.8,163.4,164.2}
\definecolor{darkorange}{RGB}{255  ,127  ,0}

% Preliminary
\def\ts{7.5}; % Triangle scale factor

\coordinate (A) at (-0.5,{-sqrt(3)/6});
\coordinate (B) at ( 0.5,{-sqrt(3)/6});
\coordinate (C) at ( 0  , {sqrt(1/3)});
\coordinate (D) at ($0.5*(A)+0.5*(B)$);
\coordinate (E) at ($0.5*(B)+0.5*(C)$);
\coordinate (F) at ($0.5*(C)+0.5*(A)$);
\coordinate (O) at (0,0);


% First ----------------------------------------------
\def\tx{0}
\def\ty{{\ts*sqrt(3)/6}}


% Triangle
\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);

\node[above = 0 of T3] {$(1,0,0)$};
\node[anchor=north] at (T2) {$(0,0,1)$};
\node[anchor=north] at (T1) {$(0,1,0)$};

% Medians
\draw[dashed] ($\ts*(C)+(\tx,\ty)$) -- ($\ts*(D)+(\tx,\ty)$);
\draw[dashed] ($\ts*(A)+(\tx,\ty)$) -- ($\ts*(E)+(\tx,\ty)$);
\draw[dashed] ($\ts*(B)+(\tx,\ty)$) -- ($\ts*(F)+(\tx,\ty)$);


% Nodes
\draw[draw=darkred,fill=darkred] ($\ts*(  0.00000000000000,  0.00000000000000)+(\tx,\ty)$) circle (.07);
\draw[draw=darkorange,fill=darkorange] ($\ts*( -0.10948105088144, -0.06320891419756)+(\tx,\ty)$) circle (.07);
\draw[draw=darkorange,fill=darkorange] ($\ts*(  0.10948105088144, -0.06320891419756)+(\tx,\ty)$) circle (.07);
\draw[draw=darkorange,fill=darkorange] ($\ts*(  0.00000000000000,  0.12641782839512)+(\tx,\ty)$) circle (.07);
\draw[draw=darkgreen,fill=darkgreen] ($\ts*( -0.40230484564668, -0.23227081093040)+(\tx,\ty)$) circle (.07);
\draw[draw=darkgreen,fill=darkgreen] ($\ts*(  0.40230484564668, -0.23227081093040)+(\tx,\ty)$) circle (.07);
\draw[draw=darkgreen,fill=darkgreen] ($\ts*(  0.00000000000000,  0.46454162186080)+(\tx,\ty)$) circle (.07);
\draw[draw=darkblue,fill=darkblue] ($\ts*(  0.13208759028978,  0.26423375160519)+(\tx,\ty)$) circle (.07); % top
\draw[draw=darkblue,fill=darkblue] ($\ts*(  0.29487693657225, -0.01772566708697)+(\tx,\ty)$) circle (.07); % medium
\draw[draw=darkblue,fill=darkblue] ($\ts*( -0.13208759028978,  0.26423375160519)+(\tx,\ty)$) circle (.07); % top
\draw[draw=darkblue,fill=darkblue] ($\ts*(  0.16278934628247, -0.24650808451821)+(\tx,\ty)$) circle (.07); % bottom
\draw[draw=darkblue,fill=darkblue] ($\ts*( -0.29487693657225, -0.01772566708697)+(\tx,\ty)$) circle (.07); % medium
\draw[draw=darkblue,fill=darkblue] ($\ts*( -0.16278934628247, -0.24650808451821)+(\tx,\ty)$) circle (.07); % bottom


% Measurements

%% w1
%\node[anchor=north] at ($\ts*(  0.00000000000000,  -0.03000000000000)+(\tx,\ty)$) {$\color{darkred}w_1$};
%
%% alpha 3
%\draw[thick,draw=darkgreen,fill=darkgreen,->,>=stealth] ($\ts*(  .05,  {-sqrt(3)/6})+(\tx,\ty)$) -- ($\ts*(  0.05,  0.46454162186080)+(\tx,\ty)$) node [darkgreen,midway, below,rotate=90] {$\alpha_3$};
%\draw[thick,draw=darkgreen,fill=darkgreen] ($\ts*(  .04,  0.46454162186080)+(\tx,\ty)$) -- ($\ts*(  0.06,  0.46454162186080)+(\tx,\ty)$);
%
%% w3
%\node[anchor=north east] at ($\ts*(  0.00000000000000,  0.46454162186080)+(\tx,\ty)$) {$\color{darkgreen}w_3$};
%
%% alpha 2
%\draw[thick,draw=darkorange,fill=darkorange,->,>=stealth] ($\ts*(  -.05,  {-sqrt(3)/6})+(\tx,\ty)$) -- ($\ts*(  -0.05,  0.12641782839512)+(\tx,\ty)$) node [darkorange,midway, above,rotate=90] {$\alpha_2$};
%\draw[thick,draw=darkorange,fill=darkorange] ($\ts*(  -.04,  0.12641782839512)+(\tx,\ty)$) -- ($\ts*(  -0.06,  0.12641782839512)+(\tx,\ty)$);
%
%% w2
%\node[anchor=south east] at ($\ts*(  0.00000000000000,  0.12641782839512)+(\tx,\ty)$) {$\color{darkorange}w_2$};

% alpha 4
\draw[thick,draw=darkblue,fill=darkblue,->,>=stealth] ($\ts*( 0.16278934628247+.10,  {-sqrt(3)/6})+(\tx,\ty)$) -- ($\ts*(  0.16278934628247+.10,  -0.24650808451821)+(\tx,\ty)$) node [darkblue,near end, below,rotate=90] {$\alpha$};
\draw[thick,draw=darkblue,fill=darkblue] ($\ts*(0.16278934628247+.09,  -0.24650808451821)+(\tx,\ty)$) -- ($\ts*(0.16278934628247+.11,  -0.24650808451821)+(\tx,\ty)$);

% beta 4
\draw[thick,draw=darkblue,fill=darkblue,->,>=stealth] 
($\ts*( 0.16278934628247, -0.24650808451821)+\ts*.10*(-.5,{sqrt(3)/2})+\ts*0.270949467507843*({sqrt(3)/2},.5)+(\tx,\ty)$) -- 
($\ts*( 0.16278934628247, -0.24650808451821)+\ts*.10*(-.5,{sqrt(3)/2})+(\tx,\ty)$) node [darkblue,midway, above,rotate=30] {$\beta$}; % 0.270949467507843 is sqrt(3)/6-0.01772566708697
\draw[thick,draw=darkblue,fill=darkblue] 
($\ts*( 0.16278934628247, -0.24650808451821)+\ts*.11*(-.5,{sqrt(3)/2})+(\tx,\ty)$) -- 
($\ts*( 0.16278934628247, -0.24650808451821)+\ts*.09*(-.5,{sqrt(3)/2})+(\tx,\ty)$);

% gamma
\draw[thick,draw=darkblue,fill=darkblue,->,>=stealth] 
($\ts*( 0.16278934628247, -0.24650808451821)+\ts*.10*(-.5,-{sqrt(3)/2})+\ts*0.552908886200003*(-{sqrt(3)/2},.5)+(\tx,\ty)$) -- 
($\ts*( 0.16278934628247, -0.24650808451821)+\ts*.10*(-.5,-{sqrt(3)/2})+(\tx,\ty)$) node [darkblue,midway, above,rotate=-30] {$\gamma$}; % 0.270949467507843 is sqrt(3)/6-0.01772566708697
\draw[thick,draw=darkblue,fill=darkblue] 
($\ts*( 0.16278934628247, -0.24650808451821)-\ts*.11*(.5,{sqrt(3)/2})+(\tx,\ty)$) -- 
($\ts*( 0.16278934628247, -0.24650808451821)-\ts*.09*(.5,{sqrt(3)/2})+(\tx,\ty)$);

% w4
\node[anchor=east] at ($\ts*(  -.02+0.16278934628247, -0.24650808451821)+(\tx,\ty)$) {$\color{darkblue}w$};


% Other unknowns
%\node[anchor=north east] at ($\ts*(  0.5,  {sqrt(1/3)})+(\tx,\ty)$) {$\color{darkred}w_1$, $\color{darkorange}w_2$, $\color{darkgreen}w_3$, $\color{darkblue}w_4$};

\draw[thick] (T1) -- (T2) -- (T3) -- cycle;
\end{tikzpicture}
